Synthesis and Optimization of Reversible Circuits - A Survey

Reversible logic circuits have been historically motivated by theoretical research in low-power electronics as well as practical improvement of bit-manipulation transforms in cryptography and computer graphics. Recently, reversible circuits have attracted interest as components of quantum algorithms, as well as in photonic and nano-computing technologies where some switching devices offer no signal gain. Research in generating reversible logic distinguishes between circuit synthesis, post-synthesis optimization, and technology mapping. In this survey, we review algorithmic paradigms --- search-based, cycle-based, transformation-based, and BDD-based --- as well as specific algorithms for reversible synthesis, both exact and heuristic. We conclude the survey by outlining key open challenges in synthesis of reversible and quantum logic, as well as most common misconceptions.

==> figures/reordering_global2.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
	&&&z	&	&	\qw		&	\qswap		&	\qw		&	\qswap		&	\qw		&	\qw	&	z	&	\\				
	&&&y	&	&	\ctrl{1}	&	\qswap \qwx	&	\ctrl{1}	&	\qswap \qwx	&	\qw		&	\qw	&	y	&	\\		
	&&&x	&	&	\targ	&	\qw			&	\gate{V} 	&	\qw			&	\ctrl{1}	&	\qw	&	x	&	\\
	&&&w	&	&	\qw		&	\qw			&	\qw		&	\qw			&	\targ	&	\qw	&	w	&	\\		
	&&&	&	&			&				&			&				&			&		&		&								
 }


==> figures/reordering_local1.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
&&&	x	&	&	\targ	&	\gate{V} 	&	\ctrl{3}	&	\qw	&	x	&	\\				
&&&	y	&	&	\ctrl{-1}	&	\qw		&	\qw		&	\qw	&	y	&	\\		
&&&	z	&	&	\qw		&	\ctrl{-2}	&	\qw		&	\qw	&	z	&	\\
&&&	w	&	&	\qw		&	\qw		&	\targ	&	\qw	&	w	&	\\		
&&&		&	&			&			&			&		&	&								
 }



==> figures/reordering_local2.tex <==
\Qcircuit @C=1em @R=0.5em @!R{
&&&	x	&	&	\targ		&	\qswap		&	\qw		&	\qw			&	\qw		&	\qw	&	y	&	\\				
&&&	y	&	&	\ctrl{-1}		&	\qswap \qwx	&	\gate{V} 	&	\qswap		&	\qw		&	\qw	&	z	&	\\		
&&&	z	&	&	\qw			&	\qw			&	\ctrl{-1}	&	\qswap \qwx	&	\ctrl{1}	&	\qw	&	x	&	\\
&&&	w	&	&	\qw			&	\qw			&	\qw		&	\qw			&	\targ	&	\qw	&	w	&	\\		
&&&		&	&				&				&			&				&			&		&		&								
 }

